Variational Message Passing-Based Respiratory Motion Estimation and Detection Using Radar Signals

We present a variational message passing (VMP) approach to detect the presence of a person based on their respiratory chest motion using multistatic ultra-wideband (UWB) radar. In the process, the respiratory motion is estimated for contact-free vital sign monitoring. The received signal is modeled by a backscatter channel and the respiratory motion and propagation channels are estimated using VMP. We use the evidence lower bound (ELBO) to approximate the model evidence for the detection. Numerical analyses and measurements demonstrate that the proposed method leads to a significant improvement in the detection performance compared to a fast Fourier transform (FFT)-based detector or an estimator-correlator, since the multipath components (MPCs) are better incorporated into the detection procedure. Specifically, the proposed method has a detection probability of 0.95 at -20 dB signal-to-noise ratio (SNR), while the estimator-correlator and FFT-based detector have 0.32 and 0.05, respectively.

==> pgf/detectionResults.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
% Sim ID: sim_2022-08-29_ICASSP23-expCh-wideband-fixedEC-largeNmc
% Git Commit: 2eb559c01fdb9ca34e8e58415ea9a505886fb13e
 
\pgfplotsset{every axis/.append style={
  label style={font=\scriptsize},
  legend style={font=\scriptsize},
  tick label style={font=\scriptsize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
	width=\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=-30,
	xmax=-10,
	xlabel style={font=\color{white!15!black}},
	xlabel={SNR in dB},
	ymin=0,
	ymax=1,
	ylabel style={font=\color{white!15!black}},
	ylabel={Detection Probability},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
	%extraAxisOptions,
	% unit vector ratio=1 1 1
	]
	
	
	\addplot [color=black, solid, mark=x, mark options={solid, black}, mark repeat=2]
	table[]{\datapath/detectionResults-elbo-exp.tsv};
	\addlegendentry{VMP $\tau_0$ unknown}
	
	\addplot [color=black, solid, mark=triangle, mark options={solid, black}, mark repeat=2]
	table[]{\datapath/detectionResults-elbo-ideal.tsv};
	\addlegendentry{VMP $\tau_0$ known}
	
	\addplot [color=red, dashed, mark=x, mark options={solid, red}, mark repeat=2]
	table[]{\datapath/detectionResults-ec-exp.tsv};
	\addlegendentry{EC $\tau_0$ unknown}
	
	\addplot [color=red, dashed, mark=triangle, mark options={solid, red}, mark repeat=2]
	table[]{\datapath/detectionResults-ec-ideal.tsv};
	\addlegendentry{EC $\tau_0$ known}
	
	\addplot [color=blue, dotted, mark=x, mark options={solid, blue}, mark repeat=2] %, mark=x, mark options={solid, black}]
	table[]{\datapath/detectionResults-fft.tsv};
	\addlegendentry{FFT}
	
\end{axis}


\begin{axis}[%
	width=\figurewidth,
	height=\figureheight,
	at={(0.5\textwidth,0\figureheight)},
	scale only axis,
	xmin=-30,
	xmax=-10,
	xlabel style={font=\color{white!15!black}},
	xlabel={SNR in dB},
	ymin=0,
	ymax=1,
	ylabel style={font=\color{white!15!black}},
	ylabel={Detection Probability},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.98,0.02)}, anchor=south east,legend cell align=left, align=left, draw=white!15!black},
	%extraAxisOptions,
	% unit vector ratio=1 1 1
	]
	\addplot [color=black,mark=x, mark options={solid, black}, mark repeat=2]
	table[]{\datapath/detectionResultsMeas-elbo.tsv};
	\addlegendentry{VMP, $K=1$}
	
	\addplot [color=black,mark=square, mark options={solid, black}, mark repeat=2]
	table[]{\datapath/detectionResultsMeasMultistatic-elbo.tsv};
	\addlegendentry{VMP, $K=2$}
	
	\addplot [color=red, dashed, mark=x, mark options={solid, red}, mark repeat=2]
	table[]{\datapath/detectionResultsMeas-ec.tsv};
	\addlegendentry{EC, $K=1$}
	
	\addplot [color=blue, dotted, mark=x, mark options={solid, blue}, mark repeat=2]
	table[]{\datapath/detectionResultsMeas-fft.tsv};
	\addlegendentry{FFT, $K=1$}
	
	\addplot [color=blue, dotted, mark=square, mark options={solid, blue}, mark repeat=2]
	table[]{\datapath/detectionResultsMeasMultistatic-fft.tsv};
	\addlegendentry{FFT, $K=2$}
	
\end{axis}

\end{tikzpicture}%

==> pgf/radar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\scriptsize},
  legend style={font=\scriptsize},
  tick label style={font=\scriptsize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=0.872\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=35.3534518366867,
axis on top,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Slow time $t$ in s},
y dir=reverse,
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Delay $\tau$ in ns},
axis background/.style={fill=white},
%extraAxisOptions,
% unit vector ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0.998692,0.998692,0.996081); rgb(2pt)=(0.997382,0.997382,0.992146); rgb(3pt)=(0.996071,0.996071,0.988196); rgb(4pt)=(0.994757,0.994757,0.98423); rgb(5pt)=(0.993443,0.993443,0.980248); rgb(6pt)=(0.992126,0.992126,0.97625); rgb(7pt)=(0.990807,0.990807,0.972235); rgb(8pt)=(0.989487,0.989487,0.968204); rgb(9pt)=(0.988165,0.988165,0.964155); rgb(10pt)=(0.986842,0.986842,0.96009); rgb(11pt)=(0.985516,0.985516,0.956007); rgb(12pt)=(0.984189,0.984189,0.951907); rgb(13pt)=(0.98286,0.98286,0.947789); rgb(14pt)=(0.981529,0.981529,0.943654); rgb(15pt)=(0.980196,0.980196,0.9395); rgb(16pt)=(0.978862,0.978862,0.935327); rgb(17pt)=(0.977525,0.977525,0.931136); rgb(18pt)=(0.976187,0.976187,0.926926); rgb(19pt)=(0.974847,0.974847,0.922696); rgb(20pt)=(0.973505,0.973505,0.918447); rgb(21pt)=(0.972162,0.972162,0.914179); rgb(22pt)=(0.970816,0.970816,0.90989); rgb(23pt)=(0.969469,0.969469,0.905581); rgb(24pt)=(0.968119,0.968119,0.901252); rgb(25pt)=(0.966768,0.966768,0.896901); rgb(26pt)=(0.965415,0.965415,0.89253); rgb(27pt)=(0.96406,0.96406,0.888137); rgb(28pt)=(0.962703,0.962703,0.883722); rgb(29pt)=(0.961344,0.961344,0.879285); rgb(30pt)=(0.959984,0.959984,0.874825); rgb(31pt)=(0.958621,0.958621,0.870342); rgb(32pt)=(0.957256,0.957256,0.865837); rgb(33pt)=(0.95589,0.95589,0.861307); rgb(34pt)=(0.954521,0.954521,0.856754); rgb(35pt)=(0.953151,0.953151,0.852177); rgb(36pt)=(0.951779,0.951779,0.847574); rgb(37pt)=(0.950404,0.950404,0.842947); rgb(38pt)=(0.949028,0.949028,0.838294); rgb(39pt)=(0.947649,0.947649,0.833615); rgb(40pt)=(0.946269,0.946269,0.82891); rgb(41pt)=(0.944886,0.944886,0.824178); rgb(42pt)=(0.943502,0.943502,0.819418); rgb(43pt)=(0.942116,0.942116,0.814631); rgb(44pt)=(0.940727,0.940727,0.809815); rgb(45pt)=(0.939336,0.939336,0.804971); rgb(46pt)=(0.937944,0.937944,0.800097); rgb(47pt)=(0.936549,0.936549,0.795193); rgb(48pt)=(0.935152,0.935152,0.790259); rgb(49pt)=(0.933753,0.933753,0.785294); rgb(50pt)=(0.932352,0.932352,0.780298); rgb(51pt)=(0.930949,0.930949,0.775269); rgb(52pt)=(0.929544,0.929544,0.770207); rgb(53pt)=(0.928137,0.928137,0.765112); rgb(54pt)=(0.926727,0.926727,0.759983); rgb(55pt)=(0.925316,0.925316,0.754818); rgb(56pt)=(0.923902,0.923902,0.749619); rgb(57pt)=(0.922486,0.922486,0.744383); rgb(58pt)=(0.921068,0.921068,0.739109); rgb(59pt)=(0.919648,0.919648,0.733798); rgb(60pt)=(0.918225,0.918225,0.728449); rgb(61pt)=(0.9168,0.9168,0.723059); rgb(62pt)=(0.915373,0.915373,0.717629); rgb(63pt)=(0.913944,0.913944,0.712158); rgb(64pt)=(0.912513,0.912513,0.706644); rgb(65pt)=(0.911079,0.909172,0.704792); rgb(66pt)=(0.909643,0.905818,0.702935); rgb(67pt)=(0.908205,0.902452,0.701073); rgb(68pt)=(0.906765,0.899074,0.699206); rgb(69pt)=(0.905322,0.895682,0.697334); rgb(70pt)=(0.903877,0.892278,0.695457); rgb(71pt)=(0.90243,0.888861,0.693575); rgb(72pt)=(0.90098,0.88543,0.691687); rgb(73pt)=(0.899528,0.881987,0.689795); rgb(74pt)=(0.898073,0.878529,0.687897); rgb(75pt)=(0.896617,0.875058,0.685994); rgb(76pt)=(0.895158,0.871574,0.684086); rgb(77pt)=(0.893696,0.868075,0.682173); rgb(78pt)=(0.892232,0.864562,0.680254); rgb(79pt)=(0.890766,0.861035,0.678329); rgb(80pt)=(0.889297,0.857493,0.6764); rgb(81pt)=(0.887826,0.853936,0.674464); rgb(82pt)=(0.886353,0.850365,0.672523); rgb(83pt)=(0.884877,0.846779,0.670577); rgb(84pt)=(0.883398,0.843177,0.668625); rgb(85pt)=(0.881917,0.83956,0.666667); rgb(86pt)=(0.880434,0.835927,0.664703); rgb(87pt)=(0.878948,0.832279,0.662733); rgb(88pt)=(0.877459,0.828614,0.660758); rgb(89pt)=(0.875968,0.824933,0.658777); rgb(90pt)=(0.874475,0.821236,0.65679); rgb(91pt)=(0.872979,0.817522,0.654796); rgb(92pt)=(0.87148,0.81379,0.652797); rgb(93pt)=(0.869979,0.810042,0.650791); rgb(94pt)=(0.868475,0.806276,0.64878); rgb(95pt)=(0.866968,0.802493,0.646762); rgb(96pt)=(0.865459,0.798692,0.644737); rgb(97pt)=(0.863947,0.794872,0.642707); rgb(98pt)=(0.862433,0.791034,0.64067); rgb(99pt)=(0.860916,0.787178,0.638626); rgb(100pt)=(0.859396,0.783302,0.636576); rgb(101pt)=(0.857874,0.779407,0.634519); rgb(102pt)=(0.856349,0.775493,0.632456); rgb(103pt)=(0.854821,0.771558,0.630385); rgb(104pt)=(0.85329,0.767604,0.628308); rgb(105pt)=(0.851757,0.763629,0.626224); rgb(106pt)=(0.850221,0.759633,0.624133); rgb(107pt)=(0.848682,0.755616,0.622035); rgb(108pt)=(0.847141,0.751578,0.61993); rgb(109pt)=(0.845596,0.747518,0.617818); rgb(110pt)=(0.844049,0.743435,0.615699); rgb(111pt)=(0.842499,0.73933,0.613572); rgb(112pt)=(0.840946,0.735203,0.611438); rgb(113pt)=(0.83939,0.731051,0.609296); rgb(114pt)=(0.837831,0.726877,0.607147); rgb(115pt)=(0.836269,0.722678,0.60499); rgb(116pt)=(0.834705,0.718454,0.602826); rgb(117pt)=(0.833137,0.714206,0.600653); rgb(118pt)=(0.831567,0.709932,0.598473); rgb(119pt)=(0.829993,0.705632,0.596285); rgb(120pt)=(0.828417,0.701306,0.594089); rgb(121pt)=(0.826837,0.696953,0.591884); rgb(122pt)=(0.825255,0.692573,0.589671); rgb(123pt)=(0.823669,0.688164,0.58745); rgb(124pt)=(0.822081,0.683728,0.585221); rgb(125pt)=(0.820489,0.679262,0.582983); rgb(126pt)=(0.818895,0.674767,0.580737); rgb(127pt)=(0.817297,0.670242,0.578481); rgb(128pt)=(0.815696,0.665686,0.576217); rgb(129pt)=(0.814092,0.661098,0.573944); rgb(130pt)=(0.812484,0.656479,0.571662); rgb(131pt)=(0.810874,0.651826,0.569371); rgb(132pt)=(0.80926,0.647141,0.56707); rgb(133pt)=(0.807643,0.642421,0.56476); rgb(134pt)=(0.806023,0.637666,0.562441); rgb(135pt)=(0.8044,0.632875,0.560112); rgb(136pt)=(0.802773,0.628048,0.557773); rgb(137pt)=(0.801143,0.623184,0.555425); rgb(138pt)=(0.79951,0.618281,0.553066); rgb(139pt)=(0.797873,0.613339,0.550698); rgb(140pt)=(0.796233,0.608357,0.548319); rgb(141pt)=(0.79459,0.603334,0.54593); rgb(142pt)=(0.792943,0.598268,0.54353); rgb(143pt)=(0.791292,0.59316,0.54112); rgb(144pt)=(0.789639,0.588006,0.538699); rgb(145pt)=(0.787982,0.582808,0.536266); rgb(146pt)=(0.786321,0.577562,0.533823); rgb(147pt)=(0.784657,0.572269,0.531369); rgb(148pt)=(0.782989,0.566926,0.528903); rgb(149pt)=(0.781318,0.561532,0.526426); rgb(150pt)=(0.779643,0.556086,0.523937); rgb(151pt)=(0.777964,0.550586,0.521436); rgb(152pt)=(0.776282,0.545031,0.518923); rgb(153pt)=(0.774597,0.539418,0.516398); rgb(154pt)=(0.772907,0.533747,0.51386); rgb(155pt)=(0.771214,0.528014,0.51131); rgb(156pt)=(0.769517,0.522219,0.508747); rgb(157pt)=(0.767817,0.516358,0.506171); rgb(158pt)=(0.766112,0.51043,0.503582); rgb(159pt)=(0.764404,0.504433,0.500979); rgb(160pt)=(0.762692,0.498363,0.498363); rgb(161pt)=(0.758691,0.495733,0.495733); rgb(162pt)=(0.75467,0.493089,0.493089); rgb(163pt)=(0.750626,0.490431,0.490431); rgb(164pt)=(0.746561,0.487759,0.487759); rgb(165pt)=(0.742473,0.485071,0.485071); rgb(166pt)=(0.738363,0.482369,0.482369); rgb(167pt)=(0.73423,0.479651,0.479651); rgb(168pt)=(0.730073,0.476918,0.476918); rgb(169pt)=(0.725893,0.474169,0.474169); rgb(170pt)=(0.721688,0.471405,0.471405); rgb(171pt)=(0.717459,0.468623,0.468623); rgb(172pt)=(0.713204,0.465826,0.465826); rgb(173pt)=(0.708924,0.463011,0.463011); rgb(174pt)=(0.704618,0.460179,0.460179); rgb(175pt)=(0.700286,0.45733,0.45733); rgb(176pt)=(0.695927,0.454462,0.454462); rgb(177pt)=(0.69154,0.451577,0.451577); rgb(178pt)=(0.687125,0.448673,0.448673); rgb(179pt)=(0.682681,0.44575,0.44575); rgb(180pt)=(0.678209,0.442807,0.442807); rgb(181pt)=(0.673707,0.439845,0.439845); rgb(182pt)=(0.669174,0.436863,0.436863); rgb(183pt)=(0.664611,0.433861,0.433861); rgb(184pt)=(0.660016,0.430837,0.430837); rgb(185pt)=(0.655389,0.427793,0.427793); rgb(186pt)=(0.650729,0.424726,0.424726); rgb(187pt)=(0.646035,0.421637,0.421637); rgb(188pt)=(0.641307,0.418525,0.418525); rgb(189pt)=(0.636544,0.41539,0.41539); rgb(190pt)=(0.631745,0.412231,0.412231); rgb(191pt)=(0.626909,0.409048,0.409048); rgb(192pt)=(0.622035,0.40584,0.40584); rgb(193pt)=(0.617124,0.402606,0.402606); rgb(194pt)=(0.612172,0.399346,0.399346); rgb(195pt)=(0.607181,0.396059,0.396059); rgb(196pt)=(0.602148,0.392745,0.392745); rgb(197pt)=(0.597072,0.389402,0.389402); rgb(198pt)=(0.591953,0.386031,0.386031); rgb(199pt)=(0.586789,0.382629,0.382629); rgb(200pt)=(0.58158,0.379198,0.379198); rgb(201pt)=(0.576323,0.375735,0.375735); rgb(202pt)=(0.571018,0.372239,0.372239); rgb(203pt)=(0.565664,0.368711,0.368711); rgb(204pt)=(0.560258,0.365148,0.365148); rgb(205pt)=(0.554799,0.361551,0.361551); rgb(206pt)=(0.549287,0.357917,0.357917); rgb(207pt)=(0.543718,0.354246,0.354246); rgb(208pt)=(0.538092,0.350536,0.350536); rgb(209pt)=(0.532406,0.346787,0.346787); rgb(210pt)=(0.526659,0.342997,0.342997); rgb(211pt)=(0.520848,0.339165,0.339165); rgb(212pt)=(0.514972,0.335288,0.335288); rgb(213pt)=(0.509028,0.331367,0.331367); rgb(214pt)=(0.503014,0.327398,0.327398); rgb(215pt)=(0.496927,0.323381,0.323381); rgb(216pt)=(0.490764,0.319313,0.319313); rgb(217pt)=(0.484524,0.315193,0.315193); rgb(218pt)=(0.478201,0.311018,0.311018); rgb(219pt)=(0.471794,0.306786,0.306786); rgb(220pt)=(0.465299,0.302495,0.302495); rgb(221pt)=(0.458712,0.298142,0.298142); rgb(222pt)=(0.452029,0.293725,0.293725); rgb(223pt)=(0.445245,0.289241,0.289241); rgb(224pt)=(0.438357,0.284685,0.284685); rgb(225pt)=(0.431359,0.280056,0.280056); rgb(226pt)=(0.424245,0.275349,0.275349); rgb(227pt)=(0.41701,0.27056,0.27056); rgb(228pt)=(0.409647,0.265684,0.265684); rgb(229pt)=(0.402149,0.260718,0.260718); rgb(230pt)=(0.394509,0.255655,0.255655); rgb(231pt)=(0.386718,0.25049,0.25049); rgb(232pt)=(0.378766,0.245216,0.245216); rgb(233pt)=(0.370645,0.239826,0.239826); rgb(234pt)=(0.362341,0.234312,0.234312); rgb(235pt)=(0.353842,0.228665,0.228665); rgb(236pt)=(0.345134,0.222875,0.222875); rgb(237pt)=(0.336201,0.21693,0.21693); rgb(238pt)=(0.327024,0.210819,0.210819); rgb(239pt)=(0.317581,0.204524,0.204524); rgb(240pt)=(0.307849,0.19803,0.19803); rgb(241pt)=(0.2978,0.191315,0.191315); rgb(242pt)=(0.287399,0.184355,0.184355); rgb(243pt)=(0.276607,0.177123,0.177123); rgb(244pt)=(0.265377,0.169582,0.169582); rgb(245pt)=(0.25365,0.16169,0.16169); rgb(246pt)=(0.241354,0.153393,0.153393); rgb(247pt)=(0.228397,0.14462,0.14462); rgb(248pt)=(0.214659,0.13528,0.13528); rgb(249pt)=(0.19998,0.125245,0.125245); rgb(250pt)=(0.184134,0.114332,0.114332); rgb(251pt)=(0.166789,0.102262,0.102262); rgb(252pt)=(0.147418,0.0885615,0.0885615); rgb(253pt)=(0.125082,0.0723102,0.0723102); rgb(254pt)=(0.0977692,0.051131,0.051131); rgb(255pt)=(0.0589256,0,0)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={$|\bm{V}\tilde{\bm{R}}|$ in dB}}
]
\addplot [forget plot] graphics [xmin=-0.05, xmax=10.15, ymin=-0.0719424460431655, ymax=99.9280575539568] {\datapath/radar-1.png};

%\node at (axis cs:9,12) (LoSLabel) {LoS};
\draw[arrows=-latex] (axis cs: 9.5,35) -- node[near start,left] {LoS} (axis cs: 9.5,6.5);

%\node at (axis cs: 1.5,18) (DMLabel) {DM};
\draw[decorate,decoration={calligraphic brace,amplitude=6pt}] (axis cs: 0.2,9) -- node[midway,right=6pt] {MPCs} (axis cs: 0.2,47);
\end{axis}

\end{tikzpicture}%
